Searching for a CP-odd Higgs via a pair of gauge bosons at the LHC

The CP-odd Higgs boson $A^0$ of the Minimal Supersymmetric Standard Model (MSSM) and Two Higgs Doublet Model (2HDM) will usually decay into the heaviest possible fermion -- antifermion pair available. The $A^0 \to VV$ decay where, $V =\gamma, Z, W^\pm$, and gluons are of particular interest as they are not allowed at tree level and hence they may offer information about the underlying new physics that enters at one loop level. In this paper all branching ratios of the CP-odd Higgs boson $A^0$ both in the MSSM and 2HDM are presented for this channel including all relevant Standard Model (SM) and MSSM particles. This discovery channel might provide an opportunity to search for a CP-odd Higgs boson at the Large Hadron Collider (LHC) and new physics beyond the Standard Model. Expressions for these decays are given in the Appendices.

==> aww1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)
%\FALabel(55.,113.96)[]{\large $A^0\quad \to\quad W\quad W$}

\FADiagram{(2.1)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$F$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$F$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$F$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.2)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.3)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.4)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.5)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Sine}{0}
\FALabel(9.20801,6.81927)[tr]{$V$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.6)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{-1}
\FALabel(16.2808,15.5544)[b]{$W$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{1}
\FALabel(16.2808,4.44558)[t]{$W$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Sine}{0}
\FALabel(9.20801,13.1807)[br]{$V$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/Sine}{0}
\FALabel(14.274,10.)[l]{$V$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(2.7)}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,10.)(0.,){/Sine}{-1}
\FALabel(16.0791,13.2813)[br]{$W$}
\FAProp(20.,5.)(13.,10.)(0.,){/Sine}{1}
\FALabel(16.9209,8.28129)[bl]{$W$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$S$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/ScalarDash}{0}
\FALabel(10.,13.32)[b]{$S$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{(2.8)}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{-1}
\FALabel(15.2273,13.3749)[br]{$W$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Sine}{1}
\FALabel(18.9227,6.62494)[bl]{$W$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,8.5936)[tr]{$H^\pm$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{0}
\FALabel(14.5487,5.4036)[tr]{$P$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/Straight}{0}
\FALabel(16.4513,9.5964)[bl]{$P$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}

\FADiagram{(2.9)}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Sine}{-1}
\FALabel(18.3773,15.1249)[br]{$W$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{1}
\FALabel(15.2273,6.62506)[tr]{$W$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,11.4064)[br]{$H^\pm$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{0}
\FALabel(16.4513,10.4036)[tl]{$P$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Straight}{0}
\FALabel(14.5487,14.5964)[br]{$P$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}


\FADiagram{(2.10)}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{0}
\FALabel(1.75,9.18)[t]{$A^0$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{1}
\FALabel(16.6298,8.30968)[bl]{$W$}
\FAProp(12.5,10.)(9.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.75,9.18)[t]{$\phi$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$P$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{0}
\FALabel(6.25,13.02)[b]{$P$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}



\FADiagram{(2.11)}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{0}
\FALabel(1.75,9.18)[t]{$A^0$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{-1}
\FALabel(15.8702,13.3097)[br]{$W$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{1}
\FALabel(16.6298,8.30968)[bl]{$W$}
\FAProp(12.5,10.)(9.,10.)(0.,){/Sine}{0}
\FALabel(10.75,8.93)[t]{$V$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$P$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{0}
\FALabel(6.25,13.02)[b]{$P$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}



==> azz1.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,504)(5,5.3)
%\FALabel(55.,113.96)[]{\large $A^0\quad \to\quad Z\quad Z$}

\FADiagram{(1.1)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{0}
\FALabel(16.2808,15.5544)[b]{$Z$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$Z$}
\FAProp(6.5,10.)(13.,14.)(0.,){/Straight}{0}
\FALabel(9.33903,12.9678)[br]{$F$}
\FAProp(6.5,10.)(13.,6.)(0.,){/Straight}{0}
\FALabel(9.33903,7.03218)[tr]{$F$}
\FAProp(13.,14.)(13.,6.)(0.,){/Straight}{0}
\FALabel(14.024,10.)[l]{$F$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(1.2)}
\FAProp(0.,10.)(6.5,10.)(0.,){/ScalarDash}{0}
\FALabel(3.25,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,14.)(0.,){/Sine}{0}
\FALabel(16.2808,15.5544)[b]{$Z$}
\FAProp(20.,5.)(13.,6.)(0.,){/Sine}{0}
\FALabel(16.2808,4.44558)[t]{$Z$}
\FAProp(6.5,10.)(13.,14.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,12.9678)[br]{$S$}
\FAProp(6.5,10.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(9.33903,7.03218)[tr]{$S$}
\FAProp(13.,14.)(13.,6.)(0.,){/ScalarDash}{0}
\FALabel(14.024,10.)[l]{$S$}
\FAVert(6.5,10.){0}
\FAVert(13.,14.){0}
\FAVert(13.,6.){0}

\FADiagram{(1.3)}
\FAProp(0.,10.)(7.,10.)(0.,){/ScalarDash}{0}
\FALabel(3.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(13.,10.)(0.,){/Sine}{0}
\FALabel(16.0791,13.2813)[br]{$Z$}
\FAProp(20.,5.)(13.,10.)(0.,){/Sine}{0}
\FALabel(16.9209,8.28129)[bl]{$Z$}
\FAProp(7.,10.)(13.,10.)(0.833333,){/ScalarDash}{0}
\FALabel(10.,6.68)[t]{$S$}
\FAProp(7.,10.)(13.,10.)(-0.833333,){/ScalarDash}{0}
\FALabel(10.,13.32)[b]{$S$}
\FAVert(7.,10.){0}
\FAVert(13.,10.){0}

\FADiagram{(1.4)}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,13.3749)[br]{$Z$}
\FAProp(20.,5.)(17.3,6.5)(0.,){/Sine}{0}
\FALabel(18.9227,6.62494)[bl]{$Z$}
\FAProp(11.,10.)(13.7,8.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,8.5936)[tr]{$\phi$}
\FAProp(17.3,6.5)(13.7,8.5)(-0.8,){/Straight}{0}
\FALabel(14.5487,5.4036)[tr]{$P$}
\FAProp(17.3,6.5)(13.7,8.5)(0.8,){/Straight}{0}
\FALabel(16.4513,9.5964)[bl]{$P$}
\FAVert(11.,10.){0}
\FAVert(17.3,6.5){0}
\FAVert(13.7,8.5){0}


\FADiagram{(1.5)}
\FAProp(0.,10.)(11.,10.)(0.,){/ScalarDash}{0}
\FALabel(5.5,9.18)[t]{$A^0$}
\FAProp(20.,15.)(17.3,13.5)(0.,){/Sine}{0}
\FALabel(18.3773,15.1249)[br]{$Z$}
\FAProp(20.,5.)(11.,10.)(0.,){/Sine}{0}
\FALabel(15.2273,6.62506)[tr]{$Z$}
\FAProp(11.,10.)(13.7,11.5)(0.,){/ScalarDash}{0}
\FALabel(12.1987,11.4064)[br]{$\phi$}
\FAProp(17.3,13.5)(13.7,11.5)(-0.8,){/Straight}{0}
\FALabel(16.4513,10.4036)[tl]{$P$}
\FAProp(17.3,13.5)(13.7,11.5)(0.8,){/Straight}{0}
\FALabel(14.5487,14.5964)[br]{$P$}
\FAVert(11.,10.){0}
\FAVert(17.3,13.5){0}
\FAVert(13.7,11.5){0}

\FADiagram{(1.6)}
\FAProp(0.,10.)(3.5,10.)(0.,){/ScalarDash}{0}
\FALabel(1.75,9.18)[t]{$A^0$}
\FAProp(20.,15.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(15.8702,13.3097)[br]{$Z$}
\FAProp(20.,5.)(12.5,10.)(0.,){/Sine}{0}
\FALabel(16.6298,8.30968)[bl]{$Z$}
\FAProp(12.5,10.)(9.,10.)(0.,){/ScalarDash}{0}
\FALabel(10.75,9.18)[t]{$\phi$}
\FAProp(3.5,10.)(9.,10.)(0.8,){/Straight}{0}
\FALabel(6.25,6.98)[t]{$P$}
\FAProp(3.5,10.)(9.,10.)(-0.8,){/Straight}{0}
\FALabel(6.25,13.02)[b]{$P$}
\FAVert(3.5,10.){0}
\FAVert(12.5,10.){0}
\FAVert(9.,10.){0}


\FADiagram{}

\FADiagram{}

\FADiagram{}
\end{feynartspicture}


